Graph products and measure equivalence: classification, rigidity, and quantitative aspects

We study graph products of groups from the viewpoint of measured group theory. We first establish a full measure equivalence classification of graph products of countably infinite groups over finite simple graphs with no transvection and no partial conjugation. This finds applications to their classification up to commensurability, and up to isomorphism, and to the study of their automorphism groups. We also derive structural properties of von Neumann algebras associated to probability measure-preserving actions of graph products. Variations of the measure equivalence classification statement are given with fewer assumptions on the defining graphs. We also provide a quantified version of our measure equivalence classification theorem, that keeps track of the integrability of associated cocycles. As an application, we solve an inverse problem in quantitative orbit equivalence for a large family of right-angled Artin groups. We then establish several rigidity theorems. First, in the spirit of work of Monod-Shalom, we achieve rigidity in orbit equivalence for probability measure-preserving actions of graph products, upon imposing extra ergodicity assumptions. Second, we establish a sufficient condition on the defining graph and on the vertex groups ensuring that a graph product G is rigid in measure equivalence among torsion-free groups (in the sense that every torsion-free countable group H which is measure equivalent to G, is in fact isomorphic to G). Using variations over the Higman groups as the vertex groups, we construct the first example of a group which is rigid in measure equivalence, but not in quasi-isometry, among torsion-free groups.

==> Tikz/Demo_Elementary.tex <==
\begin{tikzpicture}
  % Mu
  \node (mu) at (-0.25,2) {$\mu$};
  \node[rotate=-90] (muin) at (-0.25,1.5) {$\in$};
  % Image
  \node (immu) at (4.6,2) {$\left\{ w\in V(T_v)\, : \, \mu(w)=\max_{\omega\in V(T_v)}\mu(\omega) \right\}$};
  \node[rotate=-90] (in) at (3.8,1.5) {$\in$};
  \node (circum) at (10,2){circumcenter};
  \node[rotate=-90] (in) at (10,1.5) {$\in$};
  %
  \draw[{Bar[]}->,>=latex,black!50] (mu)--(immu);
  \draw[{Bar[]}->,>=latex,black!50] (immu)--(circum);
  % 
  \begin{scope}[shift={(0,-0.5)}]
    \node (XU) at (-0.25,0) {$U$};
    \node (V) at (10,0) {$V\left(T_v  \right)$};
    % % Ligne 2
    \node (Up) at (-0.25,-1) {$U^\prime$};
    \node (vzero) at (10,-1){$\left\{v_0  \right\}$};
    \draw[DeepSkyBlue4,{Bar[]}->,>=latex,dashed] (Up)--(vzero);
  \end{scope}
  \node (proba) at (-0.25,1) {$\mathrm{Prob}\left( V\left(T_v  \right) \right)$};
  \node (pcal) at (3.9,1) {$\mathcal{P}_{<\infty}\left( V\left(T_v \right) \right)$};
  \node (VE) at (10,1) {$T_v$};
  % 
  \draw[->,>=latex,black!50] (XU)--(proba)node[midway,anchor=east]{$(\mathcal{G}_{|U},\rho)$-equiv.};
  \draw[->,>=latex,black!50] (proba)--(pcal)node[midway,below,anchor=north]{$G$-equiv.};
  \draw[->,>=latex,black!50] (pcal)--(VE) node[midway,above,anchor=south]{$G$-equiv.};
  \draw[->,>=latex,black!50] (VE)--(V)node[midway,anchor=west]{$G$-equiv.};
  % 
  \draw[->,>=latex,DeepSkyBlue4,dashed] (XU) --(V)node[midway,anchor=north,below] {$\left( \mathcal{G}_{|U},\rho \right)$-equivariant};
\end{tikzpicture}

